Instantons on conical half-flat 6-manifolds

We present a general procedure to construct 6-dimensional manifolds with SU(3)-structure from SU(2)-structure 5-manifolds. We thereby obtain half-flat cylinders and sine-cones over 5-manifolds with Sasaki-Einstein SU(2)-structure. They are nearly Kahler in the special case of sine-cones over Sasaki-Einstein 5-manifolds. Both half-flat and nearly Kahler 6-manifolds are prominent in flux compactifications of string theory. Subsequently, we investigate instanton equations for connections on vector bundles over these half-flat manifolds. A suitable ansatz for gauge fields on these 6-manifolds reduces the instanton equation to a set of matrix equations. We finally present some of its solutions and discuss the instanton configurations obtained this way.

==> diagramm.tex <==
 \begin{center}
 \begin{tikzpicture}  
  \draw[fill=black!10](0,0.25)..controls(5,1) and
(7,0)..(10,0.5)--(10,2.25)..controls(7,1.5) and (5,3)..(0,2)--cycle;
  \node(P) at (2,2.05){$\mathcal{P}$};
  
  \draw[fill=black!10](0,3.2)..controls(3,2) and
(7,4)..(10,3.2)--(10,4.9)..controls(7,5) and (3,4.2)..(0,5)--cycle;
  \node(P') at (2,4.25){$\mathcal{P}'$};
  \draw[->](2,5.5)--(P') node[pos=0,above]{\footnotesize{defines instantons
via $\Om' \wedge \mathcal{F}=0$ and $\diff \Om' \wedge \mathcal{F}=0$}};
  
  \draw[fill=black!20](0,0.5)..controls(5,1.5) and
(7,0)..(10,1)--(10,2)..controls(7,1) and (5,2.5)..(0,1.5)--cycle;
  \node(Q) at (1,1.25) {$\mathcal{Q}$};
  
  \draw[fill=black!20](0,3.5)..controls(3,2) and
(7,4.5)..(10,3.5)--(10,4.5)..controls(7,5) and (3,3)..(0,4.5)--cycle;
  \node(Q') at (1,3.65) {$\mathcal{Q}'$};
  
  
  \draw[->](5.5,1.25)--(5.5,4) node[pos=.53,right]{$R_L$};
  
  %\node(WQ=WQ') at (8.5,6) {$W(\Q') = W(\Q)$};
  %\draw[->] (7,4)to(WQ=WQ'.200);
  %\draw[->] (8,1)to(WQ=WQ'.335);
  %\node(WP) at (6.3,6) {$W(\P) \supset$};
  %\draw[->] (5,4.4)to(WP);
  
  \draw[-](2.5,1.3)..controls(3,1.5) and (3.5,0.8)..(4,1.3)
node[pos=.5,above]{$e$};
  \draw[-](2.5,3.3)..controls(3,3.5) and (3.5,3.2)..(4,3.3)
node[pos=.5,above]{$R_L \circ e$};
  
  \node(GP) at (2,-1){\footnotesize{$\Gamma^P$ $\mathfrak{su}(2)$-valued here}};
  
  \draw[->] (GP) to (Q);
  
  \draw[line width=2pt](0,0) rectangle (10,5);
  \draw[line width=2pt](0,-2)--(10,-2) node[pos=.5,below]{$M^5{\times_\phi}I$};
  \draw[->](5.5,-.2)--(5.5,-1.8) node[pos=.5,right]{$\pi$};
  \draw[<->](10.25,0)--(10.25,5)
node[pos=.5,right]{$F\big(T(M^5{\times_\phi}I)\big)$}; 
 \end{tikzpicture}
 \end{center}
